PoM: Efficient Image and Video Generation with the Polynomial Mixer

Diffusion models based on Multi-Head Attention (MHA) have become ubiquitous to generate high quality images and videos. However, encoding an image or a video as a sequence of patches results in costly attention patterns, as the requirements both in terms of memory and compute grow quadratically. To alleviate this problem, we propose a drop-in replacement for MHA called the Polynomial Mixer (PoM) that has the benefit of encoding the entire sequence into an explicit state. PoM has a linear complexity with respect to the number of tokens. This explicit state also allows us to generate frames in a sequential fashion, minimizing memory and compute requirement, while still being able to train in parallel. We show the Polynomial Mixer is a universal sequence-to-sequence approximator, just like regular MHA. We adapt several Diffusion Transformers (DiT) for generating images and videos with PoM replacing MHA, and we obtain high quality samples while using less computational resources. The code is available at https://github.com/davidpicard/HoMM.

==> figures/dip_block.tex <==
\begin{tikzpicture}

% input
\begin{scope}[local bounding box=input]
  \fill[gray!30, rounded corners] (0,0) rectangle (4,1);
  \foreach \x in {0.1, 1.1, 2.1, 3.1} {
    \fill[white, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
    \draw[gray, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
  }
\end{scope}

%condition
\begin{scope}[local bounding box=condition]
  \fill[orange!20, rounded corners] (4.5,0) rectangle (6.5,1);
  \foreach \x in {4.6, 5.6} {
    \fill[white, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
    \draw[orange, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
  }
\end{scope}

\node[below=0.2cm of input] {\Large $X$};
\node[below=0.2cm of condition] {\Large $[t, c]$};

\begin{scope}[local bounding box=mlp]
  \fill[blue!15, rounded corners] (4.5,1.5) rectangle (6.5,2.5);
  \node at (5.5,2) {\Large MLP};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (condition.north) -- (mlp.south);

% layer norm
\begin{scope}[local bounding box=layernorm1]
  \fill[blue!15, rounded corners] (0,1.5) rectangle (4,2.5);
  \node at (2,2) {\Large LayerNorm};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (input.north) -- (layernorm1.south);

% modulation
\begin{scope}[local bounding box=modulation1]
  \fill[blue!15, rounded corners] (0,3) rectangle (4,4);
  \node at (2,3.5) {\Large Modulation};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (layernorm1.north) -- (modulation1.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (modulation1.east);

% pom
\begin{scope}[local bounding box=pom]
  \fill[green!15, rounded corners] (0,5) rectangle (4,7);
  \node at (2,6) {\Large PoM};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (modulation1.north) -- (pom.south);

% gate1
\begin{scope}[local bounding box=gate1]
  \draw[thick] (2,8) circle (0.3);
  \node at (2,8) {$\cdot$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (pom.north) -- (gate1.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (gate1.east);

% res1
\begin{scope}[local bounding box=residual1]
  \draw[thick] (2,9) circle (0.3);
  \node at (2,9) {$+$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (gate1.north) -- (residual1.south);

\coordinate (midpoint) at ($(input.north)!0.5!(layernorm1.south)$);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (midpoint) -- ++(-2.5,0) |- (residual1.west);

% layernorm 2
\begin{scope}[local bounding box=layernorm2]
  \fill[blue!15, rounded corners] (0,10) rectangle (4,11);
  \node at (2,10.5) {\Large LayerNorm};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (residual1.north) -- (layernorm2.south);

% modulation 2
\begin{scope}[local bounding box=modulation2]
  \fill[blue!15, rounded corners] (0,11.5) rectangle (4,12.5);
  \node at (2,12) {\Large Modulation};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (layernorm2.north) -- (modulation2.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (modulation2.east);

% ffw
\begin{scope}[local bounding box=ffw]
  \fill[blue!15, rounded corners] (0,13.5) rectangle (4,15.5);
  \node at (2,14.5) {\Large Feed forward};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (modulation2.north) -- (ffw.south);

% gate 2
\begin{scope}[local bounding box=gate2]
  \draw[thick] (2,16.5) circle (0.3);
  \node at (2,16.5) {$\cdot$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (ffw.north) -- (gate2.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (gate2.east);

% res 2
\begin{scope}[local bounding box=residual2]
  \draw[thick] (2,17.5) circle (0.3);
  \node at (2,17.5) {$+$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (gate2.north) -- (residual2.south);

\coordinate (midpoint) at ($(residual1.north)!0.5!(layernorm2.south)$);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (midpoint) -- ++(-2.5,0) |- (residual2.west);

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (residual2.north) -- ++(0,0.5);


\end{tikzpicture}

==> figures/dipvid_block.tex <==
\begin{tikzpicture}

%input
\begin{scope}[local bounding box=input]
  \fill[gray!30, rounded corners] (0,0) rectangle (7,1);
  \foreach \x in {0.1, 1.1, 2.1, 3.1, 4.1, 5.1, 6.1} {
    \fill[white, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
    \draw[gray, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
  }
\end{scope}

 %condition
\begin{scope}[local bounding box=condition]
  \fill[violet!20, rounded corners] (8.,0) rectangle (12.,1);
  \foreach \x in {8.1, 9.1, 10.1, 11.1} {
    \fill[white, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
    \draw[violet!80, rounded corners] (\x, 0.1) rectangle (\x + 0.8, 0.9);
  }
\end{scope}

% time
\begin{scope}[local bounding box=time]
  \fill[orange!20, rounded corners] (14,0) rectangle (15,1);
  \fill[white, rounded corners] (14.1, 0.1) rectangle (14.9, 0.9);
  \draw[orange, rounded corners] (14.1, 0.1) rectangle (14.9, 0.9);
\end{scope}

% x_ln
\begin{scope}[local bounding box=x_ln]
  \fill[blue!15, rounded corners] (1,4.5) rectangle (6,5.5);
  \node at (3.5,5) {\Large LayerNorm/Modulation};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (input.north) -- (x_ln.south);

% c_ln
\begin{scope}[local bounding box=c_ln]
  \fill[blue!15, rounded corners] (7.5,4.5) rectangle (12.5,5.5);
  \node at (10,5) {\Large LayerNorm/Modulation};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (condition.north) -- (c_ln.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (c_ln.west) -- (x_ln.east);

%mlp
\begin{scope}[local bounding box=mlp]
  \fill[blue!15, rounded corners] (13,1.5) rectangle (16,3.5);
  \node at (14.5,2.5) {\Large MLP};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (time.north) -- (mlp.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (c_ln.east);

% c_pom
\begin{scope}[local bounding box=c_pom]
  \fill[green!15, rounded corners] (1,6) rectangle (6,8);
  \node at (3.5,7) {\Large PoM (cross)};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (x_ln.north) -- (c_pom.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (c_ln.north) |- (c_pom.east);

% gate1
\begin{scope}[local bounding box=gate1]
  \draw[black, thick] (3.5,9) circle (0.3);
  \node at (3.5,9) {$\cdot$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (c_pom.north) -- (gate1.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (gate1.east);

% res1
\begin{scope}[local bounding box=residual1]
  \draw[black, thick] (3.5,10) circle (0.3);
  \node at (3.5,10) {$+$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (gate1.north) -- (residual1.south);
\coordinate (midpoint) at ($(input.north)!0.5!(x_ln.south)$);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (midpoint) -- ++(-3,0) |- (residual1.west);

% xln2
\begin{scope}[local bounding box=x_ln2]
  \fill[blue!15, rounded corners] (1,11.5) rectangle (6,12.5);
  \node at (3.5,12) {\Large LayerNorm/Modulation};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (residual1.north) -- (x_ln2.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (x_ln2.east);

% self pom
\begin{scope}[local bounding box=s_pom]
  \fill[green!15, rounded corners] (1,13.5) rectangle (6,15.5);
  \node at (3.5,14.5) {\Large PoM (self)};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (x_ln2.north) -- (s_pom.south);

% gate 2
\begin{scope}[local bounding box=gate2]
  \draw[black, thick] (3.5,16.5) circle (0.3);
  \node at (3.5,16.5) {$\cdot$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (s_pom.north) -- (gate2.south);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (mlp.north) |- (gate2.east);


%res2
\begin{scope}[local bounding box=residual2]
  \draw[black, thick] (3.5,17.5) circle (0.3);
  \node at (3.5,17.5) {$+$};
\end{scope}

\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (gate2.north) -- (residual2.south);

\coordinate (midpoint) at ($(residual1.north)!0.5!(x_ln2.south)$);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (midpoint) -- ++(-3,0) |- (residual2.west);

% final arrow
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (residual2.north) -- ++(0,0.5);

%labels
\node[below=0.2cm of input] {\Large $X$};
\node[below=0.2cm of condition] {\Large $c$\color{white}{$]$}};
\node[below=0.2cm of time] {\Large $t$\color{white}{$]$}};

\end{tikzpicture}

==> figures/pom.tex <==

\begin{tikzpicture}
% Input box
\node[draw=white, rounded corners, minimum width=2.5cm, minimum height=0.7cm, fill=gray!20, label=above:$X$] (input) {};

% Five little squares with rounded corners inside the input box, with gray borders, horizontally aligned
\foreach \x in {0.35, 0.95, 1.55, 2.15} {
    \node[draw=gray, fill=white, rounded corners, minimum width=0.5cm, minimum height=0.5cm] at ([xshift=\x cm]input.west) {};
}

% Top box on the right, shifted up by a bit more than 3cm
\node[draw=white, rounded corners, minimum width=2.5cm, minimum height=2.5cm, fill=orange!20, right=1.5cm of input, yshift=1.5cm, label={above:$\left[h(W_1 X); \dots; \prod_m^k h(W_m X)\right]\bm{1}$}] (topbox) {};

% Five vertical rectangles inside the top box, each segmented into 3 horizontal parts, with orange borders and lines
\foreach \x in {0.35, 0.95, 1.55, 2.15} {
    \node[draw=orange, fill=white, rounded corners, minimum width=0.5cm, minimum height=2.3cm] (rect) at ([xshift=\x cm]topbox.west) {};
    \draw[orange] ($(rect.south west)!0.33!(rect.north west)$) -- ($(rect.south east)!0.33!(rect.north east)$);
    \draw[orange] ($(rect.south west)!0.66!(rect.north west)$) -- ($(rect.south east)!0.66!(rect.north east)$);
}

% Top right box on the right, shifted up by a bit more than 3cm
\node[draw=white, rounded corners, minimum width=0.7cm, minimum height=2.5cm, fill=orange!20, right=1.5cm of topbox, yshift=0cm, label={above:$H(X)$}] (toprightbox) {};

% vertical rectangle inside the top box, segmented into 3 horizontal parts, with orange borders and lines
\node[draw=orange!60, fill=white, rounded corners, minimum width=0.5cm, minimum height=2.3cm] (rect) at ([xshift=0.35 cm]toprightbox.west) {};
\draw[orange] ($(rect.south west)!0.33!(rect.north west)$) -- ($(rect.south east)!0.33!(rect.north east)$);
\draw[orange] ($(rect.south west)!0.66!(rect.north west)$) -- ($(rect.south east)!0.66!(rect.north east)$);


% Bottom box on the right
\node[draw=white, rounded corners, minimum width=2.5cm, minimum height=2.5cm, fill=blue!15, right=2.5cm of input, yshift=-1.5cm, label={above:$S(X) = \sigma(W_s X)$}] (bottombox) {};

% Five vertical rectangles inside the bottom box, each segmented into 3 horizontal parts
\foreach \x in {0.35, 0.95, 1.55, 2.15} {
    \node[draw=blue!60, fill=white, rounded corners, minimum width=0.5cm, minimum height=2.3cm] (rect) at ([xshift=\x cm]bottombox.west) {};
}


% Box to the right of the bottom box
\node[draw=white, rounded corners, minimum width=2.5cm, minimum height=2.5cm, fill=green!20, right=1cm of toprightbox, yshift=-1.5cm, label={above:$S(X) \circ H(X)\bm{1}^\top$}] (rightbox) {};

% Five vertical rectangles inside the right box, each segmented into 3 horizontal parts
\foreach \x in {0.35, 0.95, 1.55, 2.15} {
    \node[draw=green!60, fill=white, rounded corners, minimum width=0.5cm, minimum height=2.3cm] (rect) at ([xshift=\x cm]rightbox.west) {};
}

% Output box on the right of the right box
\node[draw=white, rounded corners, minimum width=2.5cm, minimum height=0.7cm, fill=gray!20, right=1cm of rightbox, label=above:$W_o Z$] (output) {};

% Five little squares with rounded corners inside the output box, horizontally aligned
\foreach \x in {0.35, 0.95, 1.55, 2.15} {
    \node[draw=gray, fill=white, rounded corners, minimum width=0.5cm, minimum height=0.5cm] at ([xshift=\x cm]output.west) {};
}


%% arrows
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (input.east) to[out=0, in=180]  (topbox.west);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (topbox.east) to[out=0, in=180] node[above, midway] {$\sum$} (toprightbox.west);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (toprightbox.east) to[out=0, in=180] (rightbox.west);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (input.east) to[out=0, in=180] (bottombox.west);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (bottombox.east) to[out=0, in=180] (rightbox.west);
\draw[->, thin, -{Stealth[length=2mm,width=1.4mm]}] (rightbox.east) to[out=0, in=180] (output.west);
\end{tikzpicture}
